Stable and Efficient Computation of Generalized Polar Decompositions

We present methods for computing the generalized polar decomposition of a matrix based on the dynamically weighted Halley (DWH) iteration. This method is well established for computing the standard polar decomposition. A stable implementation is available, where matrix inversion is avoided and QR decompositions are used instead. We establish a natural generalization of this approach for computing generalized polar decompositions with respect to signature matrices. Again the inverse can be avoided by using a generalized QR decomposition called hyperbolic QR decomposition. However, this decomposition does not show the same favorable stability properties as its orthogonal counterpart. We overcome the numerical difficulties by generalizing the CholeskyQR2 method. This method computes the standard QR decomposition in a stable way via two successive Cholesky factorizations. An even better numerical stability is achieved by employing permuted graph bases, yielding residuals of order $10^{-14}$ even for badly conditioned matrices, where other methods fail.

==> Residual_GenPolDec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={cond(A)},
ymode=log,
ymin=1e-15,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual $\|WS-A\|_{\text{fro}}/\|A\|_{\text{fro}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.5)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	3.47997703442597e-15\\
100	7.12666538738549e-14\\
1000	2.70604152854802e-13\\
10000	1.25641888820759e-11\\
100000	5.55953624107927e-10\\
1000000	1.89964687476253e-08\\
10000000	7.30473353221498e-07\\
100000000	1.83074324402766e-05\\
1000000000	0.000365172506640528\\
10000000000	0.0258796395265902\\
100000000000	0.0259483030171659\\
1000000000000	0.0387020903967116\\
10000000000000	0.035529083361234\\
100000000000000	0.0584105528197845\\
1e+15	0.0571939714389267\\
};
\addlegendentry{Backslash}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2},densely dotted]
  table[row sep=crcr]{%
10	8.20509737453684e-16\\
100	1.39904032234934e-14\\
1000	4.28990923696599e-15\\
10000	3.7062101774673e-14\\
100000	3.68026563455984e-13\\
1000000	3.3804761480605e-12\\
10000000	1.9624161592583e-11\\
100000000	2.56943372866637e-10\\
1000000000	1.15707006021766e-09\\
10000000000	7.71258491841916e-09\\
100000000000	3.43323172486706e-07\\
1000000000000	2.79198640741701e-09\\
10000000000000	2.04880929342889e-09\\
100000000000000	2.20723307204552e-10\\
1e+15	3.31549190139513e-11\\
};
\addlegendentry{LDL}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, dashed]
  table[row sep=crcr]{%
10	2.6081698490087e-12\\
100	1.63988288162473e-10\\
1000	1.35455122630068e-11\\
10000	3.94483181526401e-11\\
100000	5.07030651486565e-11\\
1000000	3.03061175579705e-11\\
10000000	3.46188675364959e-11\\
100000000	2.78762900817632e-11\\
1000000000	5.47965835450489e-11\\
10000000000	1.31427036573332e-10\\
100000000000	3.54281886337334e-10\\
1000000000000	6.29026201995437e-10\\
10000000000000	6.60818120140768e-09\\
100000000000000	4.96811599875952e-09\\
1e+15	4.82113258308929e-07\\
};
\addlegendentry{Hyperbolic QR}

\addplot [color=mycolor4, mark=star, mark options={solid, mycolor4},densely dashed]
  table[row sep=crcr]{%
10	9.97107425437097e-15\\
100	4.00848535387901e-14\\
1000	6.28055207797586e-14\\
10000	6.80029670260703e-14\\
100000	4.89747902816565e-14\\
1000000	9.18069889100666e-14\\
10000000	3.21194892314017e-14\\
100000000	5.22812663694596e-14\\
1000000000	7.20690583996626e-14\\
10000000000	4.49960924599387e-14\\
100000000000	7.33799287800149e-14\\
1000000000000	1.73962397203231e-13\\
10000000000000	6.18174095620987e-14\\
100000000000000	2.69118874065461e-14\\
1e+15	5.50776754788221e-14\\
};
\addlegendentry{LDLIQR2}

\addplot [color=mycolor5, mark=square, mark options={solid, mycolor5},densely dashdotdotted]
  table[row sep=crcr]{%
10	6.9207046686701e-16\\
100	2.83272519495585e-15\\
1000	1.75868239337135e-15\\
10000	5.35846356307863e-15\\
100000	2.47124580858594e-15\\
1000000	2.51581539164198e-15\\
10000000	2.79995515174389e-15\\
100000000	3.66917118806044e-15\\
1000000000	3.84391760430639e-15\\
10000000000	2.16970552625374e-15\\
100000000000	2.17243208753813e-15\\
1000000000000	1.72904072300165e-15\\
10000000000000	1.78992275162387e-15\\
100000000000000	3.02308047016748e-15\\
1e+15	3.45430089748014e-15\\
};
\addlegendentry{PLG}

\end{axis}
\end{tikzpicture}%

